Rotating black holes in de Rham-Gabadadze-Tolley massive gravity: Analytic calculation procedure

In this paper, we explore the solutions of rotating black holes within the framework of de Rham-Gabadadze-Tolley (dRGT) massive gravity. We provide a detailed, step-by-step analytical derivation of these solutions. Our solutions are characterized by several parameters: mass $M$ , electric charge $Q_{*}$, angular momentum $a$, and a graviton mass $m$. This graviton mass term incorporates both a cosmological constant $\Lambda$ and a St\"uckelberg charge $S_{*}$ into the black hole parameters. These solutions may serve as potential candidates for astrophysical black holes.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

